State Representation Learning for Control: An Overview

Representation learning algorithms are designed to learn abstract features that characterize data. State representation learning (SRL) focuses on a particular kind of representation learning where learned features are in low dimension, evolve through time, and are influenced by actions of an agent. The representation is learned to capture the variation in the environment generated by the agent's actions; this kind of representation is particularly suitable for robotics and control scenarios. In particular, the low dimension characteristic of the representation helps to overcome the curse of dimensionality, provides easier interpretation and utilization by humans and can help improve performance and speed in policy learning algorithms such as reinforcement learning. This survey aims at covering the state-of-the-art on state representation learning in the most recent years. It reviews different SRL methods that involve interaction with the environment, their implementations and their applications in robotics control tasks (simulated or real). In particular, it highlights how generic learning objectives are differently exploited in the reviewed algorithms. Finally, it discusses evaluation methods to assess the representation learned and summarizes current and future lines of research.

==> graphes/AE.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!60, fill=green!0, very thick, minimum size=10mm},
roundnode2/.style={circle, draw=black!60, fill=black!20, very thick, minimum size=10mm},
squarednode/.style={rectangle, draw=black!60, fill=black!20, very thick, minimum size=10mm},
container/.style={draw, rectangle, draw=blue, dashed, inner sep=1em},
]

%Nodes
\node[squarednode]      (state)                      {$s_t$};
\node[roundnode]        (obs)       [below=of state] {$o_t$};
\node[roundnode2]        (obs2)       [right=of obs] {$ \hat{o}_t$};
\node[container, fit=(obs) (obs2)] (or) {};

%Lines
\draw[-{Latex[length=3mm,width=2mm]}] (obs.north) -- (state.south);
\draw[-{Latex[length=3mm,width=2mm]}] ($(state.east)-(state.north)$) -- (obs2.north);


\end{tikzpicture}

\caption{Auto-Encoder: reconstructing the observation. The error is computed between observation $o_t$ and its reconstruction $\hat{o}_t$. White components are input data and gray ones are output data.}
\label{fig:AutoEncoder}
\end{figure}

==> graphes/Inverse.tex <==


\begin{figure}
\centering
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!60, fill=green!0, very thick, minimum size=10mm},
roundnode2/.style={circle, draw=black!60, fill=black!20, very thick, minimum size=10mm},
squarednode/.style={rectangle, draw=black!60, fill=black!20, very thick, minimum size=10mm},
container/.style={draw, rectangle, draw=yellow, dashed, inner sep=1em},
]
%\draw[-{Latex[length=3mm,width=5mm]}] (0,0)--(2,0);

%Nodes
\node[squarednode]      (state)                      {$s_t$};
\node[squarednode]      (state2)     [right=of state] {$s_{t+1}$};


\coordinate (middle) at ($(state.west)!0.5!(state2.east)$);
\node[roundnode2]      (action2)     [above=of middle] {$ \hat{a}_{t}$};
\node[roundnode]      (action)     [above=of action2] {$a_{t}$};
\node[roundnode]        (obs)       [below=of state] {$o_t$};
\node[roundnode]        (obs2)       [right=of obs] {$ o_{t+1}$};
\node[container, fit=(action) (action2)] (or) {};

%Lines
\draw[-{Latex[length=3mm,width=2mm]}] (obs.north) -- (state.south);
\draw[-{Latex[length=3mm,width=2mm]}] (obs2.north) -- (state2.south);
%\draw[-] (state.east) -- (state2.west);
\draw[-{Latex[length=3mm,width=2mm]}] (state.north) -- (action2.south);
\draw[-{Latex[length=3mm,width=2mm]}] (state2.north) -- (action2.south);


%\draw[->] (action.south) -- (state2.north);


\end{tikzpicture}

\caption{Inverse Model: predicting action $a_t$ from $s_t$ and $s_{t+1}$. The error is computed between predicted action $\hat{a}_t$ and the actual action $a_t$}
\label{fig:InverseModel}
\end{figure}

==> graphes/forward.tex <==


\begin{figure}
\centering
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!60, fill=green!0, very thick, minimum size=10mm},
squarednode/.style={rectangle, draw=black!60, fill=black!20, very thick, minimum size=10mm},
container/.style={draw, rectangle, draw=red!60, dashed, inner sep=1em},
]

%Nodes
\node[squarednode]      (state)                      {$s_t$};
\node[squarednode]      (state2)     [right=of state] {$s_{t+1}$};
\node[roundnode]      (action)     [above=of state] {$a_{t}$};
\node[roundnode]        (obs)       [below=of state] {$o_t$};
\node[squarednode]        (state3)       [above=of state2] {$\hat{s}_{t+1}$};
\node[roundnode]        (obs2)       [right=of obs] {$ o_{t+1}$};
\node[container, fit=(state3) (state2)] (or) {};

%Lines
\draw[-{Latex[length=3mm,width=2mm]}] (obs.north) -- (state.south);
\draw[-{Latex[length=3mm,width=2mm]}] (obs2.north) -- (state2.south);
\draw[-{Latex[length=3mm,width=2mm]}] (action.east) -- (state3.west);
\draw[-{Latex[length=3mm,width=2mm]}] ($(state.east)-(state.south)$) -- ($(state3.south)-(state.east)$);


\end{tikzpicture}


\caption{Forward Model: predicting next state $s_{t+1}$ from $s_t$ and $a_t$. The error is computed between predicted state $\hat{s}_{t+1}$ and the actual next state $s_{t+1}$}
\label{fig:ForwardModel}
\end{figure}

==> graphes/hybrid.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!60, fill=green!0, very thick, minimum size=10mm},
roundnode2/.style={circle, draw=black!60, fill=black!20, very thick, minimum size=10mm},
squarednode/.style={rectangle, draw=black!60, fill=black!20, very thick, minimum size=10mm},
container_Prior/.style={draw, rectangle, draw=green!60, dashed, inner sep=1em},
container_AE/.style={draw, rectangle, draw=blue, dashed, inner sep=1em},
container_fwd/.style={draw, rectangle, draw=red!60, dashed, inner sep=1em},
]

%Nodes
\node[squarednode]      (state)                      {$s_t$};
\node[squarednode]      (state2)     [right=of state] {$s_{t+1}$};
\node[roundnode]      (action)     [above=of state] {$a_{t}$};
\node[roundnode]        (obs)       [below=of state] {$o_t$};
\node[squarednode]        (state3)       [above=of state2] {$\hat{s}_{t+1}$};
\node[roundnode]        (obs2)       [right=of obs] {$ o_{t+1}$};
\node[roundnode2]        (obs3)       [right=of obs2] {$\hat{o}_{t+1}$};
\node[container_fwd, fit=(state3) (state2)] (fwd) {};
\node[container_AE, fit=(obs2) (obs3)] (ae) {};
\node[container_Prior, fit=(state) (state2)] (ae) {};

%Lines
\draw[-{Latex[length=3mm,width=2mm]}] (obs.north) -- (state.south);
\draw[-{Latex[length=3mm,width=2mm]}] (obs2.north) -- (state2.south);
\draw[-{Latex[length=3mm,width=2mm]}] (action.east) -- (state3.west);
\draw[-{Latex[length=3mm,width=2mm]}] ($(state3.east)+(state.south)$) -- (obs3.north);
\draw[-{Latex[length=3mm,width=2mm]}] ($(state.east)-(state.south)$) -- ($(state3.south)-(state.east)$);


\end{tikzpicture}

\caption{Example of hybrid model (E2C \cite{Watter15}) combining a set of previously described \textit{loss term blocks} of previous figures. Several errors are used to learn the state representation using at the same time a forward model error, a reconstruction error and a constraint on the representation that enforces the transition to be linear.}
\label{fig:AllModels}
\end{figure}

==> graphes/prior.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!60, fill=green!0, very thick, minimum size=10mm},
squarednode/.style={rectangle, draw=black!60, fill=black!20, very thick, minimum size=10mm},
container/.style={draw, rectangle, draw=green!60, dashed, inner sep=1em},
]

%Nodes
\node[squarednode]      (state)                      {$s_t$};
\node[squarednode]      (state2)     [right=of state] {$s_{t+1}$};
\node[roundnode]      (action)     [above=of state] {$a_{t}$};
\node[roundnode]        (obs)       [below=of state] {$o_t$};
\node[roundnode]        (obs2)       [right=of obs] {$ o_{t+1}$};
\node[container, fit=(state) (state2)] (or) {};

%Lines
\draw[-{Latex[length=3mm,width=2mm]}] (obs.north) -- (state.south);
\draw[-{Latex[length=3mm,width=2mm]}] (obs2.north) -- (state2.south);
\draw[-{Latex[length=3mm,width=2mm]}] (action.east) -- ($(state2.west)-(state.south)$);


\end{tikzpicture}
\caption{Model with prior: The error is computed by applying loss functions on several states}
\label{fig:Priors}
\end{figure}

==> graphes/siames.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!60, fill=green!0, very thick, minimum size=10mm},
squarednode/.style={rectangle, draw=black!60, fill=black!20, very thick, minimum size=10mm},
container/.style={draw, rectangle, dashed, inner sep=1em},
box/.style={draw, rectangle, rounded corners, thick, node distance=7em, text width=6em, text centered, minimum height=3.5em},
]

%Nodes
%\node[roundnode]        (obs)       [below=of state] {$o_t$};
%\node[roundnode]        (obs2)       [right=of obs] {$ \hat{o}_t$};
%\node[container, fit=(obs) (obs2)] (or) {};

\node[box]      (Encoder)                      {Encoder};
\node[box]      (Encoder2)        [right=of Encoder] {Encoder};
\node[squarednode]      (state)   [above=of Encoder] {$s_t$};
\node[roundnode]      (obs)   [below=of Encoder] {$o_t$};
\node[squarednode]      (state2)   [above=of Encoder2] {$s_{t+1}$};
\node[roundnode]      (obs2)   [below=of Encoder2] {$o_{t+1}$};

\coordinate (middle) at ($(Encoder.west)!0.5!(Encoder2.east)$);
\node[box]      (loss)        [above=of middle] {Loss function};

%Lines
\draw[-{Latex[length=3mm,width=2mm]}] (obs.north) -- (Encoder.south);
\draw[-{Latex[length=3mm,width=2mm]}] (Encoder.north) -- (state.south);
\draw[-{Latex[length=3mm,width=2mm]}] (obs2.north) -- (Encoder2.south);
\draw[-{Latex[length=3mm,width=2mm]}] (Encoder2.north) -- (state2.south);


\draw[-{Latex[length=3mm,width=2mm]}] (state.north) -- (loss.west);
\draw[-{Latex[length=3mm,width=2mm]}] (state2.north) -- (loss.east);


\end{tikzpicture}

 \caption{Representation of siamese encoders: networks with tied (shared) parameters. In SRL, siamese networks allow to set constraints via loss functions among several states, e.g. in robotic priors. }
 \label{fig:siamois}
\end{figure}
